Robustly estimating heterogeneity in factorial data using Rashomon Partitions

In both observational data and randomized control trials, researchers select statistical models to articulate how the outcome of interest varies with combinations of observable covariates. Choosing a model that is too simple can obfuscate important heterogeneity in outcomes between covariate groups, while too much complexity risks identifying spurious patterns. In this paper, we propose a novel Bayesian framework for model uncertainty called Rashomon Partition Sets (RPSs). The RPS consists of all models that have posterior density close to the maximum a posteriori (MAP) model. We construct the RPS by enumeration, rather than sampling, which ensures that we explore all models with high evidence in the data, even if they offer dramatically different substantive explanations. We use a l0 prior, which allows the allows us to capture complex heterogeneity without imposing strong assumptions about the associations between effects, showing this prior is minimax optimal from an information-theoretic perspective. We characterize the approximation error of (functions of) parameters computed conditional on being in the RPS relative to the entire posterior. We propose an algorithm to enumerate the RPS from the class of models that are interpretable and unique, then provide bounds on the size of the RPS. We give simulation evidence along with three empirical examples: price effects on charitable giving, heterogeneity in chromosomal structure, and the introduction of microfinance.

==> tikz-assets/hasse-profile-example.tex <==
\begin{figure}
\begin{subfigure}[t]{0.5\textwidth}
    \begin{centering}
     \begin{center}    %
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[ minimum size=19pt] at (0,-4) (v1){\footnotesize $[0,0]$};
     \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[0,200]$};
     \node[ minimum size=19pt] at (-4,0) (v3){\footnotesize $[0,400]$};
     \node[ minimum size=19pt] at (2,-2) (v4){\footnotesize $[250,0]$};
     \node[ minimum size=19pt] at (4,0) (v5){\footnotesize $[500,0]$};
     \node[ minimum size=19pt] at (0,0) (v6){\footnotesize $[250,200]$};
     \node[ minimum size=19pt] at (-2,2) (v7){\footnotesize $[250,400]$};
      \node[ minimum size=19pt] at (2,2) (v8){\footnotesize $[500,200]$};
       \node[ minimum size=19pt] at (0,4) (v9){\footnotesize $[500,400]$};
      \draw[line width = 0.3mm, rotate around={132:(-2,2)}, orange] (-2,2) ellipse (1.5cm and 5cm);
       \draw[line width = 0.3mm, rotate around={132:(0,0)}, orange] (0,0) ellipse (1.5cm and 5cm);
        \draw[line width = 0.3mm, rotate around={135:(2,-2)}, orange] (2,-2) ellipse (1.5cm and 5cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
     \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v2) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v7);
     \draw[line width = 0.3mm, >=latex] (v4) to (v5);
       \draw[line width = 0.3mm, >=latex] (v6) to (v7);
      \draw[line width = 0.3mm, >=latex] (v6) to (v8);
      \draw[line width = 0.3mm, >=latex] (v5) to (v8);
     \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
      \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{\tiny Permissible; increase in Ibuprofen}
    \label{fig:hasse-profile-a}
\end{subfigure}%
\begin{subfigure}[t]{0.5\textwidth}
    \begin{centering}
     \begin{center}    %
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[ minimum size=19pt] at (0,-4) (v1){\footnotesize $[0,0]$};
     \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[0,200]$};
     \node[ minimum size=19pt] at (-4,0) (v3){\footnotesize $[0,400]$};
     \node[ minimum size=19pt] at (2,-2) (v4){\footnotesize $[250,0]$};
     \node[ minimum size=19pt] at (4,0) (v5){\footnotesize $[500,0]$};
     \node[ minimum size=19pt] at (0,0) (v6){\footnotesize $[250,200]$};
     \node[ minimum size=19pt] at (-2,2) (v7){\footnotesize $[250,400]$};
      \node[ minimum size=19pt] at (2,2) (v8){\footnotesize $[500,200]$};
       \node[ minimum size=19pt] at (0,4) (v9){\footnotesize $[500,400]$};
       \draw[line width = 0.3mm, rotate around={48:(-3,-1)}, blue] (-3,-1) ellipse (1cm and 3cm);
        \draw[line width = 0.3mm, rotate around={130:(3,-1)}, blue] 
        (3,-1) ellipse (1.2cm and 3cm);
          \draw[line width = 0.3mm, rotate around={130:(1,1)}, blue] 
        (1,1) ellipse (1.2cm and 3cm);
        \draw[line width = 0.3mm, rotate around={130:(-1,3)}, blue] 
        (-1,3) ellipse (1.2cm and 3cm);
       \draw[fill=none, line width = 0.3mm, blue] (0,-4) circle (1cm);
        
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
     \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v2) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v7);
     \draw[line width = 0.3mm, >=latex] (v4) to (v5);
       \draw[line width = 0.3mm, >=latex] (v6) to (v7);
      \draw[line width = 0.3mm, >=latex] (v6) to (v8);
      \draw[line width = 0.3mm, >=latex] (v5) to (v8);
     \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
      \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \end{tikzpicture}
    \end{center} 
    \par
    \end{centering}
     \caption{\tiny Not permissible; increase in Ibuprofen while taking Amoxicillin}
    \label{fig:hasse-profile-b}
\end{subfigure}%
\label{fig:hasse-profiles}
\caption{\tiny Extended Hasse diagram including the control (0mg) level.  Panel A shows a permissible partition corresponding to increasing Ibuprofen while averaging over all levels of Amoxicillin (including control).  Panel B shows increasing Ibuprofen while already taking Amoxicillin (e.g., comparing $\{(250,200),(500,200)\}$ to $\{(250,400),(500,400)\}$) but is not permissible.}
\end{figure}


==> tikz-assets/hasse-section2-example.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.3\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale =0.38]
         \node[] at (0,-3) (v1) {\footnotesize  $[250, 200]$};
         \node[] at (-3,0) (v2) {\footnotesize $[250, 400]$};;
         \node[] at (3,0) (v4) {\footnotesize $[500, 200]$};
         \node[] at (0,3) (v6) {\footnotesize $[500, 400]$};
    
         
        
        
        
        \draw[rotate around={135:(-1.5,1.5)}, orange, line width=0.3mm] (-1.5,1.5) ellipse (2cm and 5cm);
        \draw[rotate around={135:(1.5,-1.5)}, orange, line width=0.3mm] (1.5,-1.5) ellipse (2cm and 5cm);
         
        \draw[line width = 0.3mm, >=latex] (v1) to (v2);
        \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
        \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
        \draw[line width = 0.3mm, >=latex] (v2) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{Permissible}
    \label{fig:hasse-amoxicillin-ibuprofen-panel-a}
\end{subfigure}%
~
\begin{subfigure}[t]{0.3\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale =0.38]
         \node[] at (0,-3) (v1) {\footnotesize  $[250, 200]$};
         \node[] at (-3,0) (v2) {\footnotesize $[250, 400]$};;
         \node[] at (3,0) (v4) {\footnotesize $[500, 200]$};
         \node[] at (0,3) (v6) {\footnotesize $[500, 400]$};
    
         
        
        
        
        \draw[rotate around={135:(-1.5,1.5)}, blue, line width=0.3mm] (-1.5,1.5) ellipse (2cm and 5cm);
        \draw[blue, line width=0.3mm] (0,-3) ellipse (2cm and 2cm);
        \draw[blue, line width=0.3mm] (3,0) ellipse (2cm and 2cm);
         
        \draw[line width = 0.3mm, >=latex] (v1) to (v2);
        \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
        \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
        \draw[line width = 0.3mm, >=latex] (v2) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{Not permissible}
    \label{fig:hasse-amoxicillin-ibuprofen-panel-b}
\end{subfigure}%
~
\begin{subfigure}[t]{0.3\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale =0.38]
         \node[] at (0,-3) (v1) {\footnotesize  $[250, 200]$};
         \node[] at (-3,0) (v2) {\footnotesize $[250, 400]$};;
         \node[] at (3,0) (v4) {\footnotesize $[500, 200]$};
         \node[] at (0,3) (v6) {\footnotesize $[500, 400]$};
    
         
        
        
        
        \draw[orange, line width=0.3mm] (0,-3) ellipse (2cm and 2cm);
        \draw[orange, line width=0.3mm] (3,0) ellipse (2cm and 2cm);
        \draw[orange, line width=0.3mm] (-3,0) ellipse (2cm and 2cm);
        \draw[orange, line width=0.3mm] (0,3) ellipse (2cm and 2cm);
         
        \draw[line width = 0.3mm, >=latex] (v1) to (v2);
        \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
        \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
        \draw[line width = 0.3mm, >=latex] (v2) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{Permissible}
    \label{fig:hasse-amoxicillin-ibuprofen-panel-c}
\end{subfigure}%

\caption{\tiny Hasse diagrams for Amoxicillin and Ibuprofen example.}
\label{fig:hasse-amoxicillin-ibuprofen}
\end{figure}


==> tikz-assets/hasse-tva-not-tree.tex <==
\begin{figure}

    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale =0.4]
         \node[] at (0,-3) (v1) {\small  $(1, 1)$};
         \node[] at (-3,0) (v2) {\small $(1, 2)$};;
         \node[] at (3,0) (v4) {\small $(2, 1)$};
         \node[] at (0,3) (v6) {\small $(2, 2)$};
    
         
        
        
        
        
        \draw [rounded corners=8mm, red, line width=0.3mm] (0, -5)--(-5.5, 1)--(5.5,1)--cycle;
        \draw[red, line width=0.3mm] (0,3) ellipse (1.5cm and 1.5cm);
         
        \draw[line width = 0.3mm, >=latex] (v1) to (v2);
        \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
        \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
        \draw[line width = 0.3mm, >=latex] (v2) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}

\caption{Hasse diagram admissible by TVA that is not composed of closed intervals (it contains the open interval $[(1,1),(2,2))$. Robust to measure zero cancellations in the upward direction. This cannot be represented by a decision tree.}
\label{fig:hasse-tva-not-tree}
\end{figure}


==> tikz-assets/hasse_diagram_1.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[ minimum size=19pt] at (0,-4) (v1){\footnotesize $[1,1]$};
     \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[1,2]$};
     \node[  minimum size=19pt] at (-4,0) (v3){\footnotesize $[1,3]$};
     \node[  minimum size=19pt] at (2,-2) (v4){\footnotesize $[2,1]$};
     \node[  minimum size=19pt] at (4,0) (v5){\footnotesize $[3,1]$};
     \node[  minimum size=19pt] at (0,0) (v6){\footnotesize $[2,2]$};
     \node[  minimum size=19pt] at (-2,2) (v7){\footnotesize $[2,3]$};
      \node[  minimum size=19pt] at (2,2) (v8){\footnotesize $[3,2]$};
       \node[ minimum size=19pt] at (0,4) (v9){\footnotesize $[3,3]$};
    
    
    
      \draw[line width = 0.3mm, rotate around={45:(2,0)}, orange] (2,0) ellipse (3cm and 3cm);
      \draw[line width = 0.3mm, rotate around={45:(-1,-3)}, orange] (-1,-3) ellipse (1.5cm and 3cm);
      \draw[line width = 0.3mm, rotate =0, orange] (-4,0) ellipse (1.2cm and 1.2cm);
      \draw[line width = 0.3mm, rotate around={135:(-1,3)}, orange] (-1,3) ellipse (1.5cm and 3cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
     \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v2) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v7);
     \draw[line width = 0.3mm, >=latex] (v4) to (v5);
       \draw[line width = 0.3mm, >=latex] (v6) to (v7);
      \draw[line width = 0.3mm, >=latex] (v6) to (v8);
      \draw[line width = 0.3mm, >=latex] (v5) to (v8);
     \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
      \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
\end{subfigure}%
~
\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[ minimum size=19pt] at (0,-4) (v1){\footnotesize $[1,1]$};
     \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[1,2]$};
     \node[ minimum size=19pt] at (-4,0) (v3){\footnotesize $[1,3]$};
     \node[ minimum size=19pt] at (2,-2) (v4){\footnotesize $[2,1]$};
     \node[ minimum size=19pt] at (4,0) (v5){\footnotesize $[3,1]$};
     \node[ minimum size=19pt] at (0,0) (v6){\footnotesize $[2,2]$};
     \node[ minimum size=19pt] at (-2,2) (v7){\footnotesize $[2,3]$};
      \node[ minimum size=19pt] at (2,2) (v8){\footnotesize $[3,2]$};
       \node[ minimum size=19pt] at (0,4) (v9){\footnotesize $[3,3]$};
    
    
    
      \draw[line width = 0.3mm, rotate around={45:(-1,-1)}, orange] (-1,-1) ellipse (3cm and 5cm);
      \draw[line width = 0.3mm, rotate around={45:(2,2)}, orange] (2,2) ellipse (1.5cm and 4.5cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
     \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v2) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v7);
     \draw[line width = 0.3mm, >=latex] (v4) to (v5);
       \draw[line width = 0.3mm, >=latex] (v6) to (v7);
      \draw[line width = 0.3mm, >=latex] (v6) to (v8);
      \draw[line width = 0.3mm, >=latex] (v5) to (v8);
     \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
      \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
\end{subfigure}%

\caption{Hasse diagram for Examples \ref{example:hasse-1} and \ref{example:hasse-2}. The partition described in Example \ref{example:hasse-1} is shown in orange ellipses on the left panel. The right panel describes a different permissible partition in the right panel as in Example \ref{example:hasse-2}}
\label{fig:hasse-example}
\end{figure}


==> tikz-assets/hasse_diagram_2.tex <==
\begin{figure}[!tb]
\begin{centering}
 \begin{center}
 \vfill
    \begin{tikzpicture}[scale = 0.65] \def \n {5} \def \radius {2cm} \def \margin {8}
        \node[  minimum size=19pt] at (0,-4) (v1){\footnotesize $[1,1]$};
        \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[1,2]$};
        \node[  minimum size=19pt] at (-4,0) (v3){\footnotesize $[1,3]$};
        \node[  minimum size=19pt] at (2,-2) (v4){\footnotesize $[2,1]$};
        \node[  minimum size=19pt] at (4,0) (v5){\footnotesize $[3,1]$};
        \node[  minimum size=19pt] at (0,0) (v6){\footnotesize $[2,2]$};
        \node[  minimum size=19pt] at (-2,2) (v7){\footnotesize $[2,3]$};
        \node[  minimum size=19pt] at (2,2) (v8){\footnotesize $[3,2]$};
        \node[  minimum size=19pt] at (0,4) (v9){\footnotesize $[3,3]$};
        \node[  minimum size=19pt] at (6,2) (v10){\footnotesize $[4,1]$};
        \node[  minimum size=19pt] at (4,4) (v11){\footnotesize $[4,2]$};
        \node[  minimum size=19pt] at (2,6) (v12){\footnotesize $[4,3]$};
        \node[  minimum size=19pt] at (8,4) (v13){\footnotesize $[5,1]$};
        \node[  minimum size=19pt] at (6,6) (v14){\footnotesize $[5,2]$};
        \node[  minimum size=19pt] at (4,8) (v15){\footnotesize $[5,3]$};
        
        
        
        \draw[line width = 0.3mm, rotate around={45:(4,2)}, orange] (4,2) ellipse (3cm and 3cm);
        \draw[line width = 0.3mm, rotate around={45:(0,-2)}, orange] (0,-2) ellipse (3cm and 3cm);
        \draw[line width = 0.3mm, rotate around={45:(7,5)}, orange] (7,5) ellipse (1.5cm and 3cm);
        \draw[line width = 0.3mm, rotate around={135:(-3,1)}, orange] (-3,1) ellipse (1.5cm and 3cm);
        \draw[line width = 0.3mm, rotate around={135:(1,5)}, orange] (1,5) ellipse (1.5cm and 3cm);
        \draw[line width = 0.3mm, rotate =0, orange] (4,8) ellipse (1.2cm and 1.2cm);
        
        \draw[line width = 0.3mm, >=latex] (v1) to (v2);
        \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
        \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
        \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
        \draw[line width = 0.3mm, >=latex] (v2) to (v6);
        \draw[line width = 0.3mm, >=latex] (v3) to (v7);
        \draw[line width = 0.3mm, >=latex] (v4) to (v5);
        \draw[line width = 0.3mm, >=latex] (v6) to (v7);
        \draw[line width = 0.3mm, >=latex] (v6) to (v8);
        \draw[line width = 0.3mm, >=latex] (v5) to (v8);
        \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
        \draw[line width = 0.3mm, >=latex] (v8) to (v9);
        \draw[line width = 0.3mm, >=latex] (v9) to (v12);
        \draw[line width = 0.3mm, >=latex] (v8) to (v11); 
        \draw[line width = 0.3mm, >=latex] (v5) to (v10);
        \draw[line width = 0.3mm, >=latex] (v12) to (v15);
        \draw[line width = 0.3mm, >=latex] (v11) to (v14); 
        \draw[line width = 0.3mm, >=latex] (v10) to (v13);
        \draw[line width = 0.3mm, >=latex] (v10) to (v11); 
        \draw[line width = 0.3mm, >=latex] (v11) to (v12);
        \draw[line width = 0.3mm, >=latex] (v13) to (v14); 
        \draw[line width = 0.3mm, >=latex] (v14) to (v15);
    \end{tikzpicture}
 \vfill
 \end{center} 
\par\end{centering}
\caption{Hasse diagram for Example \ref{example:hasse-3}. The admissible partition is shown in orange ellipses.}
\label{fig:hasse-example-2}
\end{figure}


==> tikz-assets/hasse_diagram_not_permissible.tex <==
\begin{figure}[!tb]
\centering

\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale = 0.65] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[  minimum size=19pt] at (0,-4) (v1){\footnotesize $[1,1]$};
     \node[ minimum size=19pt] at (-2,-2) (v2){\footnotesize $[1,2]$};
     \node[  minimum size=19pt] at (-4,0) (v3){\footnotesize $[1,3]$};
     \node[  minimum size=19pt] at (2,-2) (v4){\footnotesize $[2,1]$};
     \node[  minimum size=19pt] at (4,0) (v5){\footnotesize $[3,1]$};
     \node[  minimum size=19pt] at (0,0) (v6){\footnotesize $[2,2]$};
     \node[  minimum size=19pt] at (-2,2) (v7){\footnotesize $[2,3]$};
      \node[  minimum size=19pt] at (2,2) (v8){\footnotesize $[3,2]$};
       \node[  minimum size=19pt] at (0,4) (v9){\footnotesize $[3,3]$};
    
    
    
      \draw[line width = 0.3mm, rotate around={45:(1,-1)}, blue] (1,-1) ellipse (1.5cm and 3cm);
      \draw[line width = 0.3mm, rotate around={45:(3,1)}, blue] (3,1) ellipse (1.5cm and 3cm);
      \draw[line width = 0.3mm, rotate around={45:(-2,-2)}, blue] (-2,-2) ellipse (1.5cm and 4.5cm);
      \draw[line width = 0.3mm, rotate around={135:(-1,3)}, blue] (-1,3) ellipse (1.5cm and 3cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
     \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v2) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v7);
     \draw[line width = 0.3mm, >=latex] (v4) to (v5);
       \draw[line width = 0.3mm, >=latex] (v6) to (v7);
      \draw[line width = 0.3mm, >=latex] (v6) to (v8);
      \draw[line width = 0.3mm, >=latex] (v5) to (v8);
     \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
      \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
\end{subfigure}
 ~ 
\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[->,>=latex,shorten >=1pt,auto,node distance=0.8cm,scale=.8,transform shape,font = {\large\sffamily}]
          \tikzstyle{state}=[inner sep=2pt, minimum size=12pt]

          \node[state] (L0) at (-3,0) {};        
          \node[state] (L1) at (0,4) {$X_1 < 2$};
          \node[state] (L2) at (-2,2) {$\pi_1$};
          \node[state] (L3) at (2,2) {$X_2 > 2$};
          \node[state] (L4) at (0,0) {$\pi_4$};
          \node[state] (L5) at (4,0) {$X_1 > 2$};
          \node[state] (L6) at (2,-2) {$\pi_3$};
          \node[state] (L7) at (6,-2) {$\pi_2$}; 

          
          
          
        \draw[->] (L1) edge (L2);
        \draw[->] (L1) edge (L3);
        \draw[->] (L3) edge (L4);
        \draw[->] (L3) edge (L5);
        \draw[->] (L5) edge (L6);
        \draw[->] (L5) edge (L7);
        
        
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
\end{subfigure}

\caption{Hasse diagram with the partition that is not permissible described in Example \ref{example:hasse-not-permissible}. The pools are $\pi_1 = \{(1, 1), (1, 2), (1, 3)\}$, $\pi_2 = \{(2, 1), (2, 2) \}$, $\pi_3 = \{(3, 1), (3, 2) \}$, and $\pi_4 = \{(2, 3), (3, 3) \}$. The decision tree illustrates how to generate this partition.}
\label{fig:hasse-example-not-permissible}
\end{figure}


==> tikz-assets/sim_1_hasse.tex <==
\begin{figure}

\begin{centering}
\begin{center}

\begin{tikzpicture}[scale = 0.4] \def \n {5} \def \radius {2cm} \def \margin {8}

    
    \node[] at (0,-4) (v1){\footnotesize$(1,1)$};
    \node[] at (-2,-2) (v2){$(1,2)$};
    \node[] at (-4,0) (v3){$(1,3)$};
    \node[] at (2,-2) (v4){$(2,1)$};
    \node[] at (4,0) (v5){$(3,1)$};
    \node[] at (0,0) (v6){$(2,2)$};
    \node[] at (-2,2) (v7){$(2,3)$};
    \node[] at (2,2) (v8){$(3,2)$};
    \node[] at (0,4) (v9){$(3,3)$};
    \node[] at (-6,2) (v10){$(1,4)$};
    \node[] at (-4,4) (v11){$(2,4)$};
    \node[] at (-2,6) (v12){$(3,4)$};
    \node[] at (0,8) (v13){$(4,4)$};
    \node[] at (6,2) (v14){$(4,1)$};
    \node[] at (4,4) (v15){$(4,2)$};
    \node[] at (2,6) (v16){$(4,3)$};
    
    
    
    \draw[line width = 0.3mm, >=latex] (v1) to (v2);
    \draw[line width = 0.3mm,  >=latex] (v1) to (v4);
    \draw[line width = 0.3mm,  >=latex] (v2) to (v3);
    \draw[line width = 0.3mm,  >=latex] (v2) to (v6);
    \draw[line width = 0.3mm,  >=latex] (v4) to (v6);
    \draw[line width = 0.3mm, >=latex] (v2) to (v6);
    \draw[line width = 0.3mm, >=latex] (v3) to (v7);
    \draw[line width = 0.3mm, >=latex] (v4) to (v5);
    \draw[line width = 0.3mm, >=latex] (v6) to (v7);
    \draw[line width = 0.3mm, >=latex] (v6) to (v8);
    \draw[line width = 0.3mm, >=latex] (v5) to (v8);
    \draw[line width = 0.3mm, >=latex] (v7) to (v9); 
    \draw[line width = 0.3mm, >=latex] (v8) to (v9);
    \draw[line width = 0.3mm, >=latex] (v3) to (v10);
    \draw[line width = 0.3mm, >=latex] (v11) to (v10);
    \draw[line width = 0.3mm, >=latex] (v7) to (v11); 
    \draw[line width = 0.3mm, >=latex] (v12) to (v11);
    \draw[line width = 0.3mm, >=latex] (v9) to (v12); 
    \draw[line width = 0.3mm, >=latex] (v13) to (v12);
    \draw[line width = 0.3mm, >=latex] (v9) to (v16); 
    \draw[line width = 0.3mm, >=latex] (v13) to (v16);
    \draw[line width = 0.3mm, >=latex] (v8) to (v15); 
    \draw[line width = 0.3mm, >=latex] (v16) to (v15);
    \draw[line width = 0.3mm, >=latex] (v5) to (v14); 
    \draw[line width = 0.3mm, >=latex] (v15) to (v14);




    \draw[rotate around={45:(-3,-1)}, orange, line width=0.3mm] (-3,-1) ellipse (1.5cm and 6cm);
    \draw[rotate around={45:(-1,1)}, orange, line width=0.3mm] (-1,1) ellipse (1.5cm and 6cm);
    \draw[rotate around={45:(1,3)}, orange, line width=0.3mm] (1,3) ellipse (1.5cm and 6cm);
    \draw[rotate around={45:(3,5)}, orange, line width=0.3mm] (3,5) ellipse (1.5cm and 6cm);

    
    \node[] at (0, -6) (pi1) {$\pi_1, \beta_{1} = 0$};
    \node[] at (-6, 6) (pi2) {$\pi_2, \beta_{2} = 1.5$};
    \node[] at (6, -2) (pi3) {$\pi_3, \beta_{3} = 3$};
    \node[] at (0, 10) (pi4) {$\pi_4, \beta_{4} = 4.5$};
    
\end{tikzpicture}

 \end{center} 

\end{centering}


\caption{\small Hasse diagram illustrating partition used in the two drugs experiment.  The outcome is total bacterial load, so the treatment effect increases in the level of Amoxicillin but the level of Ibuprofen does not alter the outcome.}
\label{fig:hasse-sim-1}
\end{figure}


==> tikz-assets/sim_linear_hasse.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[  minimum size=19pt] at (0,-3) (v1){$[y, 1, b]$};
     \node[ minimum size=19pt] at (-3,0) (v2){$[o, 1, b]$};
     \node[  minimum size=19pt] at (3,0) (v3){$[y, 2, b]$};
     \node[  minimum size=19pt] at (0,3) (v4){$[o, 2, b]$};
     \node[  minimum size=19pt] at (6,3) (v5){$[y, 3, b]$};
     \node[  minimum size=19pt] at (3,6) (v6){$[o, 3, b]$};
 
     \node[] at (1.5,-5) (pi1) {\small $\pi_1$};
     \node[] at (4.5,-2) (pi3) {\small $\pi_3$};
     \node[] at (7.5,1) (pi5) {\small $\pi_5$};
     \node[] at (-4.5,2) (pi7) {\small $\pi_7$};
     \node[] at (-1.5,5) (pi7) {\small $\pi_9$};
     \node[] at (2,8.2) (pi7) {\small $\pi_{11}$};
    
     \node[] at (11,3) (e) {\ };
    
    
      \draw[orange, line width=0.3mm] (0,-3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm] (-3,0) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm] (0,3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm] (3,0) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm] (6,3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm] (3,6) ellipse (1.75cm and 1.75cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v3) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v4);
     \draw[line width = 0.3mm, >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v5);
     \draw[line width = 0.3mm, >=latex] (v5) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{Drug B dosages, $b \in \{1, 2\}$}
\end{subfigure}%
~
\begin{subfigure}[t]{0.4\textwidth}
    \begin{centering}
     \begin{center}
     \begin{tikzpicture}[scale = 0.5] \def \n {5} \def \radius {2cm} \def \margin {8}
     \node[  minimum size=19pt] at (0,-3) (v1){$[y, 1, b]$};
     \node[ minimum size=19pt] at (-3,0) (v2){$[o, 1, b]$};
     \node[  minimum size=19pt] at (3,0) (v3){$[y, 2, b]$};
     \node[  minimum size=19pt] at (0,3) (v4){$[o, 2, b]$};
     \node[  minimum size=19pt] at (6,3) (v5){$[y, 3, b]$};
     \node[  minimum size=19pt] at (3,6) (v6){$[o, 3, b]$};
 
     \node[] at (1.5,-5) (pi1) {\small $\pi_2$};
     \node[] at (4.5,-2) (pi3) {\small $\pi_4$};
     \node[] at (7.5,1) (pi5) {\small $\pi_6$};
     \node[] at (-4.5,2) (pi7) {\small $\pi_8$};
     \node[] at (-1.5,5) (pi7) {\small $\pi_{10}$};
     \node[] at (2,8.2) (pi7) {\small $\pi_{12}$};
     
     \node[] at (11,3) (e) {\ };
    
    
      \draw[orange, line width=0.3mm ] (0,-3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm ] (-3,0) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm ] (0,3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm ] (3,0) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm ] (6,3) ellipse (1.75cm and 1.75cm);
      \draw[orange, line width=0.3mm ] (3,6) ellipse (1.75cm and 1.75cm);
     
     \draw[line width = 0.3mm, >=latex] (v1) to (v2);
     \draw[line width = 0.3mm,  >=latex] (v1) to (v3);
     \draw[line width = 0.3mm,  >=latex] (v3) to (v4);
     \draw[line width = 0.3mm,  >=latex] (v2) to (v4);
     \draw[line width = 0.3mm, >=latex] (v4) to (v6);
     \draw[line width = 0.3mm, >=latex] (v3) to (v5);
     \draw[line width = 0.3mm, >=latex] (v5) to (v6);
    \end{tikzpicture}
     \end{center} 
    \par
    \end{centering}
    \caption{Drug B dosages, $b \in \{3, 4, 5\}$}
\end{subfigure}%

\caption{Hasse diagram for simulation with linear outcomes. $y$ is young and $o$ is old.}
\label{fig:hasse-linear-sim}
\end{figure}

